Contour Integral Methods for Nonlinear Eigenvalue Problems: A Systems Theoretic Approach

Contour integral methods for nonlinear eigenvalue problems seek to compute a subset of the spectrum in a bounded region of the complex plane. We briefly survey this class of algorithms, establishing a relationship to system realization techniques in control theory. This connection motivates a new general framework for contour integral methods (for linear and nonlinear eigenvalue problems), building on recent developments in multi-point rational interpolation of dynamical systems. These new techniques, which replace the usual Hankel matrices with Loewner matrix pencils, incorporate general interpolation schemes and permit ready recovery of eigenvectors. Because the main computations (the solution of linear systems associated with contour integration) are identical for these Loewner methods and the traditional Hankel approach, a variety of new eigenvalue approximations can be explored with modest additional work. Numerical examples illustrate the potential of this approach. We also discuss how the concept of filter functions can be employed in this new framework, and show how contour methods enable a data-driven modal truncation method for model reduction.

==> schematic.tex <==
\begin{picture}(0,150)(5,100)
\put(60,155){\textcolor{blue!10!white}{\rule[-3pt]{41.5pt}{96pt}}}
\put(60,155){\framebox{\makebox(35,90)[c]{$\BV$}}}
\put(107,210){\textcolor{blue!10!white}{\rule[-3pt]{41.5pt}{41pt}}}
\put(107,210){\framebox{\makebox(35,35)[c]{\,\footnotesize$(z\BI\kern-1.4pt-\kern-1.4pt\BLambda)^{-1}$}}}
\put(154,210){\textcolor{blue!10!white}{\rule[-3pt]{96.5pt}{41pt}}}
\put(154,210){\framebox{\makebox(90,35)[c]{$\BW^*$}}}
 \put(260,200){\makebox(0,0)[c]{$+$}}
\put(270,155){\textcolor{red!10!white}{\rule[-3pt]{96.5pt}{96pt}}}
\put(270,155){\framebox{\makebox(90,90)[c]{$\BN(z)$}}}
\put(35,200){\makebox(0,0)[c]{$\BT(z)^{-1} = {}$}}
\put(160,120){\makebox(0,0)[c]{\shortstack[c]{{\small$\BH(z)\coloneqq\BV(z\BI-\BLambda)^{-1}\BW^*$} \\ \emph{$n\times n$ rational function, order ${}\le m$:} \\ \emph{${}\le m$ poles in $\Omega$}}}}
\put(317,120){\makebox(0,0)[c]{\shortstack[c]{{\small $\BN(z)$} \\ \emph{$n\times n$ nonlinear function,}\\ \emph{no poles in $\Omega$}}}}
\end{picture}

